Dynamic Manipulation of Deformable Objects using Imitation Learning with Adaptation to Hardware Constraints

Imitation Learning (IL) is a promising paradigm for learning dynamic manipulation of deformable objects since it does not depend on difficult-to-create accurate simulations of such objects. However, the translation of motions demonstrated by a human to a robot is a challenge for IL, due to differences in the embodiments and the robot's physical limits. These limits are especially relevant in dynamic manipulation where high velocities and accelerations are typical. To address this problem, we propose a framework that first maps a dynamic demonstration into a motion that respects the robot's constraints using a constrained Dynamic Movement Primitive. Second, the resulting object state is further optimized by quasi-static refinement motions to optimize task performance metrics. This allows both efficiently altering the object state by dynamic motions and stable small-scale refinements. We evaluate the framework in the challenging task of bag opening, designing the system BILBO: Bimanual dynamic manipulation using Imitation Learning for Bag Opening. Our results show that BILBO can successfully open a wide range of crumpled bags, using a demonstration with a single bag. See supplementary material at https://sites.google.com/view/bilbo-bag.

==> figures_tex/bags_tex.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bags.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \lineheight{1}%
    %\setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\columnwidth,page=1]{bags.pdf}}%

    \fontsize{6pt}{6pt*1.2}
    \put(0.05,0.214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{38 cm} \end{tabular}}}}%

    \put(0.019,0.19){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{40 cm} \end{tabular}}}}}%

    \put(0.225,0.186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{41 cm} \end{tabular}}}}%

    \put(0.191,0.171){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{34 cm} \end{tabular}}}}}%

    \put(0.418,0.239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{42 cm} \end{tabular}}}}%

    \put(0.374,0.205){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{49 cm} \end{tabular}}}}}%

    \put(0.61,0.217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{49 cm} \end{tabular}}}}%

    \put(0.566,0.190){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{41 cm} \end{tabular}}}}}%

    \put(0.83,0.278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{53 cm} \end{tabular}}}}%

    \put(0.77,0.225){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \setlength{\fboxsep}{0.5pt}\colorbox{white}{59 cm} \end{tabular}}}}}%

    \fontsize{10pt}{10pt*1.2}
    \put(0.06,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} A \end{tabular}}}}%

    \put(0.24,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} B \end{tabular}}}}%

    \put(0.435,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} C \end{tabular}}}}%

    \put(0.63,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} D \end{tabular}}}}%

    \put(0.85,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} E \end{tabular}}}}%



  \end{picture}%
\endgroup%


==> figures_tex/results_flip_Easy_Hard_ABC_tex.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'results_flip_Easy_Hard_ABC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1440bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    %\setlength\tabcolsep{0pt}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.03579188,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.04858258,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.06137328,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.07416398,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.08695467,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.09974537,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.11253607,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.12532677,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.13811746,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.15090816,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.16149075,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.31672374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.33683033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.35693693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.3971501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.41725669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.43736328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.025,0.34){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag A Easy\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=19]{results_flip_Easy_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.076,0.44416667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Area ratio\end{tabular}}}}%
    \put(0.082,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=20]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.1918384,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.20462909,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.21741979,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.23021048,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.2430012,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.25579188,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.26858259,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.28137327,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.29416398,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.30695466,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.31753726,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.31672374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.33683033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.35693693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.37704352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.3971501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.41725669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.43736328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{results_flip_Easy_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}    
    \put(0.225,0.44416667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Volume ratio\end{tabular}}}}%
    \put(0.238,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=39]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.3478849,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.36067561,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.37346629,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.386257,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.39904771,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.41183839,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.4246291,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.43741978,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.4502105,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.46300118,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.47358375,0.30922591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.31672374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.33683033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.35693693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.37704352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.3971501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.41725669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.43736328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{results_flip_Easy_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}     
    \put(0.38,0.44416667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$Elongation\end{tabular}}}}%
    \put(0.395,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2} 
    \put(0,0){\includegraphics[width=\unitlength,page=58]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.03579188,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.04858258,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.06137328,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.07416398,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.08695467,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.09974537,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.11253607,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.12532677,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.13811746,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.15090816,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.16149075,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.16954352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.18965009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.20975669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.22986329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.24996986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.27007647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.29018305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.025,0.19){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag B Easy\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=76]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.1918384,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.20462909,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.21741979,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.23021048,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.2430012,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.25579188,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.26858259,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.28137327,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.29416398,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.30695466,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.31753726,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.16954352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.18965009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.20975669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.22986329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.24996986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.27007647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.29018305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.3478849,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.36067561,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.37346629,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.386257,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.39904771,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.41183839,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.4246291,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.43741978,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.4502105,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.46300118,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.47358375,0.16204567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.16954352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.18965009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.20975669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.22986329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.24996986){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.27007647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.29018305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.03579188,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.04858258,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.06137328,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.07416398,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.08695467,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.09974537,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.11253607,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.12532677,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.13811746,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.15090816,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.16149075,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.02236328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.04246988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.06257645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.08268305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.10278962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.12289623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.02209288,0.14300283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.025,0.042){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag C Easy\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=130]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.1918384,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.20462909,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.21741979,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.23021048,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.2430012,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.25579188,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.26858259,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.28137327,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.29416398,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.30695466,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.31753726,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.02236328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.04246988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.06257645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.08268305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.10278962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.12289623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.17813939,0.14300283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.3478849,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.36067561,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.37346629,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.386257,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.39904771,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.41183839,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.4246291,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.43741978,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.4502105,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=157]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.46300118,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=158]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.47358375,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=159]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.02236328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=160]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.04246988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=161]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.06257645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=162]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.08268305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=163]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.10278962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=164]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.12289623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=165]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.33418591,0.14300283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=166]{results_flip_Easy_Hard_ABC.pdf}}%
    \fontsize{6.0pt}{6.0pt*1.2}
    \put(0.30627361,0.47250977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tau-DMP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=167]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.38784479,0.47250977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TC-DMP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=168]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.46592204,0.47250977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Opt-DMP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=169]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.54907743,0.47250977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lower limit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=170]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.63982829,0.47250977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upper limit\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=171]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.53579189,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=172]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.54858257,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=173]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.56137329,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=174]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.57416397,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=175]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.58695468,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=176]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.59974536,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=177]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.61253607,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=178]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.62532678,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=179]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.63811746,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=180]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.65090817,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=181]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.66149075,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=182]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.31672376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=183]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.33683035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=184]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.35693693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=185]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.37704353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=186]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.39715011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=187]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.4172567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=188]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.43736329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.526,0.335){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag A Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=189]{results_flip_Easy_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}   
    \put(0.576,0.44416668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Area ratio\end{tabular}}}}%
    \put(0.582,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}   
    \put(0,0){\includegraphics[width=\unitlength,page=190]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.69183838,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=191]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.70462909,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=192]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.7174198,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=193]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.73021048,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=194]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.7430012,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=195]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.75579189,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=196]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.76858259,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=197]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.78137328,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=198]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.79416398,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=199]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.80695467,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=200]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.81753725,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=201]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.31672376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=202]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.33683035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=203]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.35693693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=204]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.37704353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=205]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.39715011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=206]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.4172567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=207]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.43736329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=208]{results_flip_Easy_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}   
    \put(0.725,0.44416668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Volume ratio\end{tabular}}}}%
    \put(0.738,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}   
    \put(0,0){\includegraphics[width=\unitlength,page=209]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.84788491,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=210]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.8606756,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=211]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.87346631,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=212]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.886257,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=213]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.8990477,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=214]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.91183839,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=215]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.9246291,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=216]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.93741979,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=217]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.95021049,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=218]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.96300119,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=219]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.97358377,0.30922592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=220]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.31672376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=221]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.33683035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=222]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.35693693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=223]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.37704353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=224]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.39715011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=225]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.4172567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=226]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.43736329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=227]{results_flip_Easy_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}     
    \put(0.88,0.44416668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$Elongation\end{tabular}}}}%
    \put(0.895,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2} 
    \put(0,0){\includegraphics[width=\unitlength,page=228]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.53579189,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=229]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.54858257,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=230]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.56137329,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=231]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.57416397,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=232]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.58695468,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=233]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.59974536,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=234]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.61253607,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=235]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.62532678,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=236]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.63811746,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=237]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.65090817,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=238]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.66149075,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=239]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.16954352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=240]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.18965012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=241]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.20975669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=242]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.22986329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=243]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.24996988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=244]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.27007647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=245]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.29018305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.526,0.19){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag B Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=246]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.69183838,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=247]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.70462909,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=248]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.7174198,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=249]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.73021048,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=250]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.7430012,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=251]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.75579189,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=252]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.76858259,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=253]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.78137328,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=254]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.79416398,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=255]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.80695467,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=256]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.81753725,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=257]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.16954352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=258]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.18965012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=259]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.20975669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=260]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.22986329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=261]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.24996988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=262]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.27007647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=263]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.29018305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=264]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.84788491,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=265]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.8606756,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=266]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.87346631,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=267]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.886257,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=268]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.8990477,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=269]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.91183839,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=270]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.9246291,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=271]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.93741979,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=272]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.95021049,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=273]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.96300119,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=274]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.97358377,0.1620457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=275]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.16954352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=276]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.18965012){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=277]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.20975669){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=278]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.22986329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=279]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.24996988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=280]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.27007647){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=281]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.29018305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=282]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.53579189,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=283]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.54858257,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=284]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.56137329,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=285]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.57416397,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=286]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.58695468,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=287]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.59974536,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=288]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.61253607,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=289]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.62532678,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=290]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.63811746,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=291]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.65090817,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=292]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.66149075,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=293]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.02236328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=294]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.04246988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=295]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.06257645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=296]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.08268305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=297]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.10278966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=298]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.12289623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=299]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.52209287,0.14300283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.526,0.042){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag C Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=300]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.69183838,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=301]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.70462909,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=302]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.7174198,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=303]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.73021048,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=304]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.7430012,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=305]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.75579189,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=306]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.76858259,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=307]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.78137328,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=308]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.79416398,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=309]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.80695467,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=310]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.81753725,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=311]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.02236328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=312]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.04246988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=313]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.06257645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=314]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.08268305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=315]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.10278966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=316]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.12289623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=317]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.67813939,0.14300283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=318]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.84788491,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=319]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.8606756,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=320]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.87346631,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=321]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.886257,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=322]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.8990477,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=323]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.91183839,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=324]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.9246291,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=325]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.93741979,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=326]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.95021049,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=327]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.96300119,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=328]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.97358377,0.01486546){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=329]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.02236328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=330]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.04246988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=331]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.06257645){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=332]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.08268305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=333]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.10278966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=334]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.12289623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=335]{results_flip_Easy_Hard_ABC.pdf}}%
    \put(0.83418591,0.14300283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=336]{results_flip_Easy_Hard_ABC.pdf}}%

    \fontsize{10pt}{10pt*1.2}
    \put(0.0,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%

    \put(0.5,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%

  \end{picture}%
\endgroup%


==> figures_tex/results_full_pipeline_Hard_ABC_tex.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'results_full_pipeline_Hard_ABC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    %\setlength\tabcolsep{0pt}%
    \fontsize{4.5pt}{4.5pt*1.2}
    
    \put(0,0){\includegraphics[width=\unitlength,page=1]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.0718377,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.09716517,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.12274656,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.14832796,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.17390934,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.19507451,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.22065591,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.2462373,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.2718187,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.29740009,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.32298149,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.63344749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.67366067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.71387385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.75408703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.79430021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.83451339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.87472656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.04915799,0.682){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag A Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=19]{results_full_pipeline_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.149,0.89833333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Area ratio\end{tabular}}}}%
    \put(0.161,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{results_full_pipeline_Hard_ABC.pdf}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0.38367679,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.40925819,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.43483958,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.46042098,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.48600238,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.50716753,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.53274893,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.55833032,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.58391172,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.60949311,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.63507451,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.63344749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.67366067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.71387385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.75408703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.79430021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.83451339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.87472656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{results_full_pipeline_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.448,0.89833333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Volume ratio\end{tabular}}}}%
    \put(0.476,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{results_full_pipeline_Hard_ABC.pdf}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=39]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.69576981,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.72135121,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.7469326,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.772514,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.7980954,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.81926056,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.84484196,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.87042334,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.89600474,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.92158614,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.94716753,0.61845183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.63344749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.67366067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.71387385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.75408703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.79430021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.83451339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.87472656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{results_full_pipeline_Hard_ABC.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.756,0.89833333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$Elongation\end{tabular}}}}%
    \put(0.788,0.0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=58]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.0718377,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.09716517,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.12274656,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.14832796,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.17390934,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.19507451,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.22065591,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.2462373,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.2718187,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.29740009,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.32298149,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.33908703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.37930021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.41951339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.45972656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.49993974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.54015292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.58036609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.04915799,0.39){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag B Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=76]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.38367679,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.40925819,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.43483958,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.46042098,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.48600238,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.50716753,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.53274893,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.55833032,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.58391172,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.60949311,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.63507451,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.33908703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.37930021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.41951339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.45972656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.49993974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.54015292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.58036609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.69576981,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.72135121,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.7469326,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.772514,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.7980954,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.81926056,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.84484196,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.87042334,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.89600474,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.92158614,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.94716753,0.32409136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.33908703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.37930021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.41951339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.45972656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.49993974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.54015292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.58036609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.0718377,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.09716517,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.12274656,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.14832796,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.17390934,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.19507451,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.22065591,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.2462373,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.2718187,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.29740009,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.32298149,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.04472656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.08493974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.12515292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.16536609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.20557927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.24579246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.04418576,0.28600564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.04915799,0.095){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag C Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=130]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.38367679,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.40925819,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.43483958,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.46042098,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.48600238,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.50716753,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.53274893,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.55833032,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.58391172,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.60949311,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.63507451,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.04472656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.08493974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.12515292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.16536609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.20557927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.24579246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.35727879,0.28600564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.69576981,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.72135121,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.7469326,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.772514,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.7980954,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.81926056,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.84484196,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.87042334,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.89600474,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=157]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.92158614,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=158]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.94716753,0.02973091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=159]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.04472656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=160]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.08493974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=161]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.12515292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=162]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.16536609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=163]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.20557927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=164]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.24579246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=165]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.66837181,0.28600564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=166]{results_full_pipeline_Hard_ABC.pdf}}%
    \fontsize{6.0pt}{6.0pt*1.2}
    \put(0.13,0.94501953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dynamic-only Opt-DMP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=167]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.44,0.94501953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BILBO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=168]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.58,0.94501953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lower limit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=169]{results_full_pipeline_Hard_ABC.pdf}}%
    \put(0.76,0.94501953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upper limit\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures_tex/results_full_pipeline_Hard_DE_tex.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'results_full_pipeline_Hard_DE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6875)%
    \lineheight{1}%
    %\setlength\tabcolsep{0pt}%
    \fontsize{4.5pt}{4.5pt*1.2}
    
    \put(0,0){\includegraphics[width=\unitlength,page=1]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.07158377,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.09716517,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.12274656,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.14832796,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.17390934,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.19507451,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.22065591,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.2462373,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.2718187,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.29740009,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.32298149,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.32094749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.36116067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.40137385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.44158703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.48180021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.52201339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.56222656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.04915799,0.37){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag D Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=19]{results_full_pipeline_Hard_DE.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.148,0.58583333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Area ratio\end{tabular}}}}%
    \put(0.163,-0.02){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions \end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=20]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.38367679,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.40925819,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.43483958,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.46042098,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.48600238,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.50716753,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.53274893,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.55833032,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.58391172,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.60949311,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.63507451,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.32094749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.36116067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.40137385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.44158703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.48180021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.52201339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.56222656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{results_full_pipeline_Hard_DE.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.448,0.58583333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Volume ratio\end{tabular}}}}%
    \put(0.476,-0.02){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions \end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=39]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.69576981,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.72135121,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.7469326,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.772514,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.7980954,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.81926056,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.84484196,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.87042334,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.89600474,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.92158614,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.94716753,0.30595183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.32094749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.36116067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.40137385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.44158703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.48180021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.52201339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.56222656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{results_full_pipeline_Hard_DE.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.756,0.58583333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$Elongation\end{tabular}}}}%
    \put(0.78580049,-0.02){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions \end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=58]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.07158377,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.09716517,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.12274656,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.14832796,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.17390934,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.19507451,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.22065591,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.2462373,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.2718187,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.29740009,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.32298149,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.02658703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.06680021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.10701339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.14722656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.18743974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.22765292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.04418576,0.26786609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.04915799,0.078){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag E Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=76]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.38367679,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.40925819,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.43483958,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.46042098,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.48600238,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.50716753,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.53274893,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.55833032,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.58391172,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.60949311,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.63507451,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.02658703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.06680021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.10701339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.14722656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.18743974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.22765292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.35627879,0.26786609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.69576981,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.72135121,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.7469326,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.772514,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.7980954,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.81926056,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.84484196,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.87042334,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.89600474,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.92158614,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.94716753,0.01159136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.02658703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.06680021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.10701339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.14722656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.18743974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.22765292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.66837181,0.26786609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.0pt}{6.0pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=112]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.283,0.63251953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BILBO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.423,0.63251953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lower limit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{results_full_pipeline_Hard_DE.pdf}}%
    \put(0.60300868,0.63251953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upper limit\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures_tex/results_refine_Hard_A_tex.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'results_refine_Hard_A.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4015748)%
    \lineheight{1}%
    %\setlength\tabcolsep{0pt}%
    \fontsize{4.5pt}{4.5pt*1.2}
 
    \put(0,0){\includegraphics[width=\unitlength,page=1]{results_refine_Hard_A.pdf}}%
    \put(0.07158377,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{results_refine_Hard_A.pdf}}%
    \put(0.09716517,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{results_refine_Hard_A.pdf}}%
    \put(0.12274656,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{results_refine_Hard_A.pdf}}%
    \put(0.14832796,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{results_refine_Hard_A.pdf}}%
    \put(0.17390934,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{results_refine_Hard_A.pdf}}%
    \put(0.19507451,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{results_refine_Hard_A.pdf}}%
    \put(0.22065591,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{results_refine_Hard_A.pdf}}%
    \put(0.2462373,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{results_refine_Hard_A.pdf}}%
    \put(0.2718187,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{results_refine_Hard_A.pdf}}%
    \put(0.29740009,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{results_refine_Hard_A.pdf}}%
    \put(0.32298149,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{results_refine_Hard_A.pdf}}%
    \put(0.04418576,0.03502229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{results_refine_Hard_A.pdf}}%
    \put(0.04418576,0.07523547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{results_refine_Hard_A.pdf}}%
    \put(0.04418576,0.11544866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{results_refine_Hard_A.pdf}}%
    \put(0.04418576,0.15566183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{results_refine_Hard_A.pdf}}%
    \put(0.04418576,0.19587501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{results_refine_Hard_A.pdf}}%
    \put(0.04418576,0.23608819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{results_refine_Hard_A.pdf}}%
    \put(0.04418576,0.27630136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.04915799,0.085){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bag A Hard\end{tabular}}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=19]{results_refine_Hard_A.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.153,0.29990814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Area ratio\end{tabular}}}}%
    \put(0.175,-0.01){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=20]{results_refine_Hard_A.pdf}}%
    \put(0.38367679,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{results_refine_Hard_A.pdf}}%
    \put(0.40925819,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{results_refine_Hard_A.pdf}}%
    \put(0.43483958,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{results_refine_Hard_A.pdf}}%
    \put(0.46042098,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{results_refine_Hard_A.pdf}}%
    \put(0.48600238,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{results_refine_Hard_A.pdf}}%
    \put(0.50716753,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{results_refine_Hard_A.pdf}}%
    \put(0.53274893,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{results_refine_Hard_A.pdf}}%
    \put(0.55833032,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{results_refine_Hard_A.pdf}}%
    \put(0.58391172,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{results_refine_Hard_A.pdf}}%
    \put(0.60949311,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{results_refine_Hard_A.pdf}}%
    \put(0.63507451,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{results_refine_Hard_A.pdf}}%
    \put(0.35627879,0.03502229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{results_refine_Hard_A.pdf}}%
    \put(0.35627879,0.07523547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{results_refine_Hard_A.pdf}}%
    \put(0.35627879,0.11544866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{results_refine_Hard_A.pdf}}%
    \put(0.35627879,0.15566183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{results_refine_Hard_A.pdf}}%
    \put(0.35627879,0.19587501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{results_refine_Hard_A.pdf}}%
    \put(0.35627879,0.23608819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{results_refine_Hard_A.pdf}}%
    \put(0.35627879,0.27630136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{results_refine_Hard_A.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.448,0.29990814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Volume ratio\end{tabular}}}}%
    \put(0.473,-0.01){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=39]{results_refine_Hard_A.pdf}}%
    \put(0.69576981,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{results_refine_Hard_A.pdf}}%
    \put(0.72135121,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{results_refine_Hard_A.pdf}}%
    \put(0.7469326,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{results_refine_Hard_A.pdf}}%
    \put(0.772514,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{results_refine_Hard_A.pdf}}%
    \put(0.7980954,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{results_refine_Hard_A.pdf}}%
    \put(0.81926056,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{results_refine_Hard_A.pdf}}%
    \put(0.84484196,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{results_refine_Hard_A.pdf}}%
    \put(0.87042334,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{results_refine_Hard_A.pdf}}%
    \put(0.89600474,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{results_refine_Hard_A.pdf}}%
    \put(0.92158614,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{results_refine_Hard_A.pdf}}%
    \put(0.94716753,0.02002664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{results_refine_Hard_A.pdf}}%
    \put(0.66837181,0.03502229){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{results_refine_Hard_A.pdf}}%
    \put(0.66837181,0.07523547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{results_refine_Hard_A.pdf}}%
    \put(0.66837181,0.11544866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{results_refine_Hard_A.pdf}}%
    \put(0.66837181,0.15566183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{results_refine_Hard_A.pdf}}%
    \put(0.66837181,0.19587501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{results_refine_Hard_A.pdf}}%
    \put(0.66837181,0.23608819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{results_refine_Hard_A.pdf}}%
    \put(0.66837181,0.27630136){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{results_refine_Hard_A.pdf}}%
    \fontsize{6.5pt}{6.5pt*1.2}
    \put(0.756,0.29990814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$Elongation \end{tabular}}}}%
    \put(0.788,-0.01){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Actions\end{tabular}}}}%
    \fontsize{4.5pt}{4.5pt*1.2}
    \put(0,0){\includegraphics[width=\unitlength,page=58]{results_refine_Hard_A.pdf}}%
    \fontsize{6.0pt}{6.0pt*1.2}
    \put(0.23783941,0.34659433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}refinement-only\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{results_refine_Hard_A.pdf}}%
    \put(0.46886372,0.34659433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lower limit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{results_refine_Hard_A.pdf}}%
    \put(0.65036545,0.34659433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}upper limit\end{tabular}}}}%
  \end{picture}%
\endgroup%

